Secure Aggregation for Federated Learning in Flower

Federated Learning (FL) allows parties to learn a shared prediction model by delegating the training computation to clients and aggregating all the separately trained models on the server. To prevent private information being inferred from local models, Secure Aggregation (SA) protocols are used to ensure that the server is unable to inspect individual trained models as it aggregates them. However, current implementations of SA in FL frameworks have limitations, including vulnerability to client dropouts or configuration difficulties. In this paper, we present Salvia, an implementation of SA for Python users in the Flower FL framework. Based on the SecAgg(+) protocols for a semi-honest threat model, Salvia is robust against client dropouts and exposes a flexible and easy-to-use API that is compatible with various machine learning frameworks. We show that Salvia's experimental performance is consistent with SecAgg(+)'s theoretical computation and communication complexities.

==> samples/client_number_communication.tex <==

\begin{tikzpicture}[scale=0.60]
\begin{axis}[align=center,
    title={},
    xlabel={Number of sampled clients},
    ylabel={Data transferred (MB)},
    xlabel near ticks,
    ylabel near ticks,
   xmin=0, xmax=600,
    ymin=0, ymax=20,
    xtick={0,100,200,300,400,500},
    ytick={0,5,10,15,20},
    legend pos=north west,
    ymajorgrids=true,
    grid style=dashed,
]

\addplot[
    color=blue,
    mark=*
    ]
    coordinates {
    (100,10.03374636)(200,10.0338654)(300, 10.03401227)(400,10.0342582)(500,10.03440576)
    };
  
    
\addplot[
    color=red,
    mark=*
    ]
    coordinates {
    (100,10.03492441)(200,10.03504254)(300,10.03518886)(400,10.03543452)(500,10.03558192)};\legend{0\% dropout,5\% dropout}
    
\end{axis}
\end{tikzpicture}


==> samples/client_number_time.tex <==

\begin{tikzpicture}[scale=0.60]
\begin{axis}[align=center,
    title={},
    xlabel={Number of sampled clients},
    ylabel={CPU running time (s)},
    xlabel near ticks,
    ylabel near ticks,
   xmin=0, xmax=600,
    ymin=0, ymax=100,
    xtick={0,100,200,300,400,500},
    ytick={0,20,40,60,80,100},
    legend pos=north west,
    ymajorgrids=true,
    grid style=dashed,
]

\addplot[
    color=blue,
    mark=*
    ]
    coordinates {
    (100,49.28518166)(200,50.76211393)(300, 54.57449959)(400,52.05518935)(500,51.09066227)
    };
  
    
\addplot[
    color=red,
    mark=*
    ]
    coordinates {
    (100, 48.84764945)(200,51.57511236)(300,52.79719244)(400,52.51929505)(500,52.61413222)};\legend{0\% dropout,5\% dropout}
    
\end{axis}
\end{tikzpicture}


==> samples/client_vector_communication.tex <==

\begin{tikzpicture}[scale=0.60]
\begin{axis}[align =center,
    title={},
    xlabel={Model vector size},
    ylabel={Data transferred (MB)},
    xlabel near ticks,
    ylabel near ticks,
    xmin=0, xmax=600000,
    ymin=0, ymax=20,
    xtick={0,100000,200000,300000,400000,500000},
    ytick={0,5,10, 15,20},
    legend pos=north west,
    ymajorgrids=true,
    grid style=dashed,
]

\addplot[
    color=blue,
    mark=*
    ]
    coordinates {
    (100000,10.03374636)(200000,10.83374636)(300000, 11.63375036)(400000,12.43375036)(500000,13.23375036)
    };
    
    
\addplot[
    color=red,
    mark=*
    ]
    coordinates {
    (100000,10.03492441)(200000,10.83492441)(300000,11.63492841)(400000, 12.43492841)(500000, 13.23492841)
    };
    \legend{0\% dropout,5\% dropout}
    
\end{axis}
\end{tikzpicture}


==> samples/client_vector_time.tex <==

\begin{tikzpicture}[scale=0.60]
\begin{axis}[align =center,
    title={},
    xlabel={Model vector size},
    ylabel={CPU running time (s)},
    xmin=0, xmax=600000,
    ymin=0, ymax=300,
    xlabel near ticks,
    ylabel near ticks,
    xtick={0,100000,200000,300000,400000,500000},
    ytick={0,50,100, 150,200,250,300},
    legend pos=north west,
    ymajorgrids=true,
    grid style=dashed,
]

\addplot[
    color=blue,
    mark=*
    ]
    coordinates {
    (100000,48.02484683)(200000,95.90823009)(300000, 143.1134221)(400000, 191.4132502)(500000, 233.9891518)
    };
    
    
\addplot[
    color=red,
    mark=*
    ]
    coordinates {
    (100000, 49.58145018)(200000,93.06931294)(300000,143.7644481)(400000, 186.59506)(500000, 232.7145917)
    };
    \legend{0\% dropout,5\% dropout}
    
\end{axis}
\end{tikzpicture}


==> samples/server_number_time.tex <==

\begin{tikzpicture}[scale=0.60]
\begin{axis}[align =center,
    title={},
    xlabel={Number of sampled clients},
    ylabel={CPU running time (s)},
    xlabel near ticks,
    ylabel near ticks,
    xmin=0, xmax=600,
    ymin=0, ymax=1000,
    xtick={0,100,200,300,400,500},
    ytick={0,200,400,600,800,1000},
    legend pos=north west,
    ymajorgrids=true,
    grid style=dashed,
]

\addplot[
    color=blue,
    mark=*
    ]
    coordinates {
    (100,102.1089189)(200,227.7907158)(300, 360.1610669)(400,487.8874253)(500,614.4436418)
    };
    
    
\addplot[
    color=red,
    mark=*
    ]
    coordinates {
    (100, 141.9952521)(200,315.5770481)(300,502.1805134)(400,660.1611714)(500,845.3339915)
    };
    \legend{0\% dropout,5\% dropout}
    
\end{axis}
\end{tikzpicture}


==> samples/server_vector_time.tex <==

\begin{tikzpicture}[scale=0.60]
\begin{axis}[align =center,
    title={},
    xlabel={Model vector size},
    ylabel={CPU running time (s)},
    xlabel near ticks,
    ylabel near ticks,
    xmin=0, xmax=600000,
    ymin=0, ymax=300,
    xtick={0,100000,200000,300000,400000,500000},
    ytick={0,50,100, 150,200,250,300},
    legend pos=north west,
    ymajorgrids=true,
    grid style=dashed,
]

\addplot[
    color=blue,
    mark=*
    ]
    coordinates {
    (100000,98.58514578)(200000,107.1396354)(300000, 117.7148892)(400000, 124.9209483)(500000, 134.721084)
    };
    
    
\addplot[
    color=red,
    mark=*
    ]
    coordinates {
    (100000, 140.9449628)(200000,172.0023658)(300000,200.6615239)(400000, 229.6977153)(500000, 259.2806949)
    };
    \legend{0\% dropout,5\% dropout}
    
\end{axis}
\end{tikzpicture}

